A Sinkhorn-Newton method for entropic optimal transport

We consider the entropic regularization of discretized optimal transport and propose to solve its optimality conditions via a logarithmic Newton iteration. We show a quadratic convergence rate and validate numerically that the method compares favorably with the more commonly used Sinkhorn--Knopp algorithm for small regularization strength. We further investigate numerically the robustness of the proposed method with respect to parameters such as the mesh size of the discretization.

==> 2d_errors_its.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=3500,
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=PuOr-C, line width=1.0,dashed]
  table[row sep=crcr]{%
0	1.26500023669347\\
1	0.0136416427633268\\
7	0.0130477466727975\\
16	0.0115975142181455\\
29	0.010524172558557\\
33	0.00990584470607129\\
39	0.00895581965221305\\
51	0.0078128561576014\\
57	0.00758150352848728\\
64	0.00729291858269186\\
69	0.00680704398762324\\
77	0.00608352911908308\\
83	0.00579223586191635\\
99	0.00513523594238887\\
108	0.00477804855556539\\
114	0.00468003438485491\\
121	0.00447109934150242\\
155	0.00322641484025231\\
217	0.00217984338884465\\
259	0.00153062708291259\\
325	0.000844768460026495\\
356	0.000668209712519447\\
397	0.000512106853887997\\
495	0.000273776074097261\\
559	0.000172159263331388\\
688	6.46677170053247e-05\\
3342	9.97344568043809e-14\\
};
\addlegendentry{S-viol.}

\addplot [color=PuOr-F, line width=1.0,dashed]
  table[row sep=crcr]{%
0	0.221003494943333\\
1	0.0738956499856481\\
15	0.0722247853198756\\
43	0.0665589153895944\\
88	0.0556145493846667\\
114	0.0487661643396954\\
179	0.03414389392809\\
224	0.0254571764031574\\
507	0.0035198877160952\\
636	0.00132990065544687\\
1353	5.5397459539926e-06\\
3168	5.2847587417317e-12\\
3313	1.80587489406735e-12\\
3342	1.4651335700226e-12\\
};
\addlegendentry{S--cost}

\addplot [color=PuOr-M, line width=1.0,dashed]
  table[row sep=crcr]{%
0	501.805343098149\\
1	1.959323781483\\
41	1.97265712315129\\
100	1.94704827403278\\
144	1.85813143255746\\
169	1.74541152301852\\
194	1.58617349532564\\
225	1.37246072047158\\
263	1.11300092726056\\
304	0.859373000714589\\
442	0.330730990871225\\
521	0.186171860696127\\
674	0.0584289698344776\\
1504	0.000102522774035328\\
3168	3.10299501531485e-10\\
3320	1.00767285718505e-10\\
3342	8.60047865880075e-11\\
};
\addlegendentry{S--plan}

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0	1.26500023669347\\
33	0.465723221403546\\
65	0.173496284370927\\
97	0.0733382380440359\\
130	0.0484468942952844\\
163	0.0387764838574161\\
195	0.743423412274306\\
228	3.03156337899316\\
292	0.412020107039968\\
324	0.156251763186458\\
357	0.084722987060963\\
423	0.112188146700435\\
455	0.0504921085159309\\
486	0.0279719626954247\\
519	0.0125683914010298\\
552	0.00978639172922093\\
584	0.00366388372340697\\
616	0.0010886657361573\\
648	0.000156563789277246\\
681	5.45807768968397e-06\\
712	7.54259303426155e-07\\
745	4.02140594366584e-07\\
777	1.3425066051119e-07\\
809	6.26825376482577e-08\\
840	2.4729718672145e-09\\
871	3.45846972067742e-09\\
903	4.72850075067336e-11\\
932	4.39773247332207e-10\\
961	1.12774088678619e-10\\
990	4.09443676879697e-11\\
1019	4.07144352954063e-11\\
1050	2.33918266701101e-12\\
1078	6.16950240894734e-12\\
1106	2.08352085584496e-12\\
1133	6.35979116592248e-13\\
1160	2.22020318796366e-13\\
1191	1.21864324187387e-14\\
};
\addlegendentry{N--viol.}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0	0.221003494943333\\
33	0.0348027939902073\\
65	0.0324450618254047\\
97	0.053723027247762\\
130	0.0545036215481336\\
163	0.0512610239201841\\
195	0.102772252958704\\
228	0.303322300524973\\
260	0.125708045645722\\
292	0.0853457011809427\\
324	0.084762965958885\\
390	0.108346197557021\\
423	0.103566226993953\\
455	0.0928402218371696\\
486	0.0548938086334201\\
519	0.0270596944110355\\
552	0.017259615680877\\
584	0.00608022463560978\\
616	0.00113234166210819\\
648	0.000141088297629181\\
681	4.12439914371139e-06\\
712	2.84491281549229e-06\\
745	1.94043427451092e-07\\
777	1.73574878387069e-07\\
809	4.4446452504561e-08\\
840	1.41289910882164e-08\\
871	1.11696647347976e-08\\
903	4.16690723592493e-10\\
932	1.27511422254288e-09\\
961	4.35363384232551e-10\\
990	1.89982876652743e-10\\
1019	5.31707178286225e-11\\
1050	7.55363827042933e-12\\
1078	1.27680921391281e-11\\
1106	2.5399821135249e-12\\
1133	1.37644062814229e-12\\
1160	7.94961318995097e-13\\
};
\addlegendentry{N--cost}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0	501.805343098411\\
65	69.5566567347726\\
97	27.4713159668588\\
130	13.1636645671118\\
163	8.05222141295019\\
195	15.153552014504\\
228	21.8117959463902\\
260	10.9070790253686\\
292	6.99271452463659\\
324	5.39051956935373\\
390	3.65126160566395\\
423	2.85298467844127\\
455	1.9683556749751\\
519	0.596396581274534\\
552	0.289386003502393\\
584	0.0923500097805397\\
616	0.0197102233736058\\
648	0.00451037073923236\\
681	0.000759257738626059\\
712	0.000198629767513873\\
745	5.87452864986108e-05\\
777	1.85240999305121e-05\\
809	7.1334435951558e-06\\
840	1.15924256544295e-06\\
871	9.41789691491836e-07\\
903	3.25010421756952e-08\\
932	1.23734109597959e-07\\
961	3.05843731699112e-08\\
990	1.28928431935794e-08\\
1019	7.19546431176695e-09\\
1050	5.53296017708501e-10\\
1078	1.10538883974399e-09\\
1106	2.6692296070361e-10\\
1133	1.18818428720556e-10\\
1160	6.51427977827055e-11\\
};
\addlegendentry{N--plan}

\end{axis}
\end{tikzpicture}%


==> 2d_errors_time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=1.8,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick = {0, 0.5, 1, 1.5},
ytick = {1e-15, 1e-10, 1e-5, 1, 1e5}
]
\addplot [color=PuOr-C, line width=1.0,dashed]
  table[row sep=crcr]{%
1.60000000004601e-05	1.26500023669316\\
0.000980999999999455	0.0136416427633325\\
0.00316600000000022	0.0134238931899261\\
0.00449500000000036	0.0132032498551987\\
0.00581400000000087	0.0128580678175232\\
0.00955500000000065	0.0116784688024591\\
0.0163550000000008	0.010630657377546\\
0.0178560000000001	0.0102545633512649\\
0.0233290000000004	0.00873635886227854\\
0.0297020000000003	0.00775280031428799\\
0.0317290000000003	0.00760546908269476\\
0.0342169999999999	0.00746394475525569\\
0.0357430000000001	0.00729291858269007\\
0.0377030000000005	0.00691576619938668\\
0.0427009999999992	0.00601642689228077\\
0.0477369999999997	0.00560962449993601\\
0.0515860000000004	0.00532953221557381\\
0.0612359999999992	0.00469718650972559\\
0.0629880000000007	0.00461188325826826\\
0.0647389999999994	0.0044710993415029\\
0.0770099999999996	0.00339141605851513\\
0.0805710000000008	0.00320688460422266\\
0.0843910000000001	0.00306472847583211\\
0.0909410000000008	0.0028108856752919\\
0.0940709999999996	0.00268759348358742\\
0.101722000000001	0.00243287436334568\\
0.105752000000001	0.00228394852490161\\
0.112482	0.00202581605610413\\
0.123749	0.00165944908842692\\
0.126732000000001	0.00157325711264361\\
0.140109000000001	0.00118514265638522\\
0.149499	0.000982340362032238\\
0.160316	0.000804973282995932\\
0.165431999999999	0.000739139131019505\\
0.169200999999999	0.000701866761646213\\
0.182015	0.000588493705474772\\
0.188977	0.000538322265964682\\
0.190289	0.00053162052667647\\
0.206220999999999	0.000432128553236257\\
0.220813	0.000353626187083899\\
0.244388000000001	0.000249828679392095\\
0.282	0.000139531712247263\\
0.288451	0.000127426613812307\\
0.295263	0.000115458006052919\\
0.32034	7.88730583432055e-05\\
0.333087000000001	6.51635935961461e-05\\
0.990061000000001	2.81421176813456e-09\\
0.993554	2.66751975369627e-09\\
0.999898	2.41507528732366e-09\\
1.011836	1.99479374338174e-09\\
1.078628	6.68267495160245e-10\\
1.089091	5.73487582075648e-10\\
1.10155	4.77323069958402e-10\\
1.117847	3.76575092289611e-10\\
1.123222	3.48849749434722e-10\\
1.124678	3.43554606638263e-10\\
1.128895	3.23165685184312e-10\\
1.197559	1.13345570776358e-10\\
1.198984	1.11625111931524e-10\\
1.226874	7.27391133437117e-11\\
1.2283	7.1635022566574e-11\\
1.377548	7.39083967638e-12\\
1.378927	7.27865684391205e-12\\
1.419263	3.88779806959061e-12\\
1.458293	2.06079597830922e-12\\
1.486869	1.3428962802875e-12\\
1.489462	1.2925147063747e-12\\
1.540557	5.92468782367739e-13\\
1.557413	4.56818610716781e-13\\
1.55886	4.49888390430254e-13\\
1.629653	1.53042509221102e-13\\
1.657812	9.97344568043344e-14\\
};
\addlegendentry{S-viol.}

\addplot [color=PuOr-F, line width=1.0,dashed]
  table[row sep=crcr]{%
1.60000000004601e-05	0.221003494943277\\
0.000980999999999455	0.0738956499856644\\
0.00316600000000022	0.0737326744421848\\
0.00581400000000087	0.0732562909085841\\
0.00903399999999976	0.0723832197611214\\
0.0127629999999996	0.0711268272190688\\
0.0250690000000002	0.0663190099830552\\
0.0307270000000006	0.063787077174503\\
0.044753	0.0570663643306744\\
0.0533459999999994	0.0530608978403603\\
0.0548509999999993	0.0525187571217708\\
0.0590430000000008	0.0503438035267532\\
0.0837199999999996	0.0375220208845638\\
0.0852810000000002	0.0368860489054524\\
0.0999189999999999	0.0302998500574655\\
0.111599	0.0254571764031694\\
0.122047	0.0217140078851845\\
0.123251	0.0214188204495352\\
0.131180000000001	0.0190855044258498\\
0.171186000000001	0.0103996863490986\\
0.188977	0.00814407661131667\\
0.190289	0.00803448088141558\\
0.197247000000001	0.00725446359535107\\
0.222166	0.00496348688222074\\
0.223364999999999	0.0048924696203173\\
0.260876	0.00267058905422235\\
0.267573000000001	0.00240354881412184\\
0.270187999999999	0.00231458490231219\\
0.287326	0.00178923942355588\\
0.293730999999999	0.00163333019146813\\
0.307290999999999	0.00132990065544723\\
0.322319	0.00105795530815113\\
0.323593000000001	0.00104193180266106\\
0.353873999999999	0.000658943227445669\\
0.35694	0.000629416987585466\\
0.379167000000001	0.00044625919606274\\
0.382250000000001	0.000426256291357437\\
0.48475	8.82487372312194e-05\\
0.48879	8.30123921093661e-05\\
0.522458	4.93546534052203e-05\\
0.523754	4.86056005145479e-05\\
0.550988	3.1917851690627e-05\\
0.614857000000001	1.19931271942708e-05\\
0.683920000000001	4.17449071692111e-06\\
0.690578	3.77943674988167e-06\\
0.867293	2.52166403605369e-07\\
0.869410999999999	2.44569314258869e-07\\
0.899254000000001	1.54569231747281e-07\\
1.007467	2.94034200737369e-08\\
1.034013	1.90144305439732e-08\\
1.038666	1.7614498554197e-08\\
1.075885	9.55358883669709e-09\\
1.077213	9.40857752818046e-09\\
1.081368	8.85021193830493e-09\\
1.141353	3.67289214320277e-09\\
1.183353	1.93208880838735e-09\\
1.209847	1.29816116190007e-09\\
1.226874	1.00095128019451e-09\\
1.2283	9.8575934914802e-10\\
1.377548	1.0178761999935e-10\\
1.378927	1.00243979783699e-10\\
1.419727	5.31797800240597e-11\\
1.446148	3.44227285564713e-11\\
1.457777	2.86661944182143e-11\\
1.496932	1.59498941831871e-11\\
1.531601	9.4480534507113e-12\\
1.587185	4.09601519368862e-12\\
1.588525	4.0352304830904e-12\\
1.611022	2.88734314235484e-12\\
1.632657	2.1042750875111e-12\\
1.657812	1.4651335700222e-12\\
};
\addlegendentry{S--cost}

\addplot [color=PuOr-M, line width=1.0,dashed]
  table[row sep=crcr]{%
1.60000000004601e-05	501.80534309834\\
0.000980999999999455	1.95932378148296\\
0.00747199999999992	1.96752732886378\\
0.0132840000000005	1.96970159033172\\
0.0332120000000007	1.97200591741607\\
0.0442420000000006	1.96432526992808\\
0.0509280000000008	1.95472719545119\\
0.0572320000000008	1.94166886308363\\
0.0651700000000002	1.91468720050717\\
0.070119	1.89119878379265\\
0.0744930000000004	1.86146526049667\\
0.0801309999999997	1.81564519568277\\
0.0866299999999995	1.74541152301913\\
0.0927310000000006	1.66490852273265\\
0.106654000000001	1.45825228269266\\
0.127178000000001	1.15283138286593\\
0.142764	0.931050048623447\\
0.171678999999999	0.608165663454962\\
0.208482	0.359708954161568\\
0.254007	0.175372035943926\\
0.267573000000001	0.141023495752786\\
0.270187999999999	0.135801455303138\\
0.287326	0.104964400059167\\
0.293730999999999	0.0958183010224364\\
0.307290999999999	0.0780452078801133\\
0.322319	0.0621030045802317\\
0.323593000000001	0.0611633229107812\\
0.353873999999999	0.0386948164111892\\
0.35694	0.0369620133583825\\
0.379167000000001	0.0262095770047024\\
0.382250000000001	0.0250350692780655\\
0.48475	0.00518325272538751\\
0.48879	0.00487567710727249\\
0.522458	0.00289870972866886\\
0.523754	0.00285471344249083\\
0.550988	0.00187456139530795\\
0.614857000000001	0.000704341984936788\\
0.683920000000001	0.000245159100615882\\
0.690578	0.000221958238611357\\
0.867293	1.48091096456674e-05\\
0.869410999999999	1.43629513533356e-05\\
0.899254000000001	9.07746905562938e-06\\
1.007467	1.72679049602386e-06\\
1.034013	1.11667073977512e-06\\
1.038666	1.03445618095797e-06\\
1.075885	5.6105877848804e-07\\
1.077213	5.52542622662132e-07\\
1.081368	5.19751182827141e-07\\
1.141353	2.15699900065853e-07\\
1.183353	1.13466792332989e-07\\
1.209847	7.62377695459655e-08\\
1.226874	5.87833600154721e-08\\
1.2283	5.78911770321736e-08\\
1.377548	5.97767664780062e-09\\
1.378927	5.88702434101302e-09\\
1.419727	3.12305529195023e-09\\
1.447531	1.97577740205818e-09\\
1.45677	1.70930182035065e-09\\
1.497428	9.29545688342245e-10\\
1.49883	9.15518316840228e-10\\
1.543514	4.62680365311454e-10\\
1.587185	2.40492846654922e-10\\
1.588525	2.36924765803319e-10\\
1.614008	1.62158782165265e-10\\
1.636211	1.1737565097188e-10\\
1.657812	8.60047865879642e-11\\
};
\addlegendentry{S--plan}

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0.000154999999999461	1.26500023669316\\
0.0074039999999993	0.465723221403512\\
0.0136149999999997	0.173496284370961\\
0.0197590000000005	0.0733382380440368\\
0.0256720000000001	0.0484468942952832\\
0.0315969999999997	0.0387764838574136\\
0.0367789999999992	0.743423412274345\\
0.0423989999999996	3.03156337899358\\
0.0480079999999994	1.11499705410013\\
0.0530550000000005	0.412020107039932\\
0.0586450000000003	0.156251763186456\\
0.0644449999999992	0.0847229870609679\\
0.0698699999999999	0.0983135682184783\\
0.0752220000000001	0.112188146700408\\
0.0806699999999996	0.0504921085159267\\
0.0862409999999993	0.0279719626954275\\
0.0918620000000008	0.012568391401032\\
0.0974640000000004	0.00978639172922189\\
0.102948	0.00366388372340634\\
0.108534000000001	0.0010886657361573\\
0.114091	0.000156563789277258\\
0.119680000000001	5.45807768968439e-06\\
0.125546999999999	7.54259303426331e-07\\
0.131268	4.02140594366485e-07\\
0.136939999999999	1.34250660511169e-07\\
0.142647	6.26825376482536e-08\\
0.148374	2.47297186721507e-09\\
0.154158000000001	3.45846972067687e-09\\
0.159957	4.72850075067254e-11\\
0.165753	4.39773247332132e-10\\
0.171531	1.12774088678602e-10\\
0.177387	4.09443676879784e-11\\
0.183236000000001	4.07144352954081e-11\\
0.189147999999999	2.33918266701049e-12\\
0.195007	6.1695024089481e-12\\
0.200881000000001	2.08352085584451e-12\\
0.20675	6.35979116592188e-13\\
0.212792	2.22020318796368e-13\\
0.218928999999999	1.21864324187371e-14\\
};
\addlegendentry{N--viol.}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0.000154999999999461	0.221003494943277\\
0.0074039999999993	0.034802793990204\\
0.0136149999999997	0.0324450618254039\\
0.0197590000000005	0.053723027247749\\
0.0256720000000001	0.05450362154814\\
0.0315969999999997	0.0512610239201957\\
0.0367789999999992	0.102772252958683\\
0.0423989999999996	0.303322300525035\\
0.0480079999999994	0.12570804564575\\
0.0530550000000005	0.085345701180958\\
0.0586450000000003	0.0847629659588763\\
0.0698699999999999	0.108346197557025\\
0.0752220000000001	0.103566226993936\\
0.0806699999999996	0.0928402218371764\\
0.0862409999999993	0.0548938086334264\\
0.0918620000000008	0.0270596944110293\\
0.0974640000000004	0.0172596156808739\\
0.102948	0.00608022463561072\\
0.108534000000001	0.00113234166210844\\
0.114091	0.000141088297629155\\
0.119680000000001	4.12439914371232e-06\\
0.125546999999999	2.8449128154917e-06\\
0.131268	1.94043427451107e-07\\
0.136939999999999	1.73574878387095e-07\\
0.142647	4.44464525045651e-08\\
0.148374	1.41289910882136e-08\\
0.154158000000001	1.11696647348003e-08\\
0.159957	4.16690723592517e-10\\
0.165753	1.27511422254311e-09\\
0.171531	4.35363384232446e-10\\
0.177387	1.89982876652728e-10\\
0.183236000000001	5.31707178286212e-11\\
0.189147999999999	7.55363827042998e-12\\
0.195007	1.2768092139126e-11\\
0.200881000000001	2.53998211352524e-12\\
0.20675	1.37644062814246e-12\\
0.212792	7.94961318995036e-13\\
};
\addlegendentry{N--cost}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0.000154999999999461	501.80534309834\\
0.0074039999999993	185.647372367223\\
0.0197590000000005	27.4713159668649\\
0.0256720000000001	13.1636645671111\\
0.0315969999999997	8.05222141294854\\
0.0367789999999992	15.1535520145029\\
0.0423989999999996	21.8117959463876\\
0.0480079999999994	10.9070790253679\\
0.0530550000000005	6.99271452463734\\
0.0586450000000003	5.39051956935351\\
0.0698699999999999	3.6512616056637\\
0.0752220000000001	2.85298467844163\\
0.0806699999999996	1.9683556749755\\
0.0918620000000008	0.596396581274407\\
0.0974640000000004	0.289386003502367\\
0.102948	0.0923500097805488\\
0.114091	0.00451037073923173\\
0.119680000000001	0.000759257738626062\\
0.131268	5.87452864986249e-05\\
0.136939999999999	1.85240999305101e-05\\
0.142647	7.13344359515417e-06\\
0.148374	1.15924256544301e-06\\
0.154158000000001	9.41789691491982e-07\\
0.159957	3.25010421757024e-08\\
0.165753	1.23734109597947e-07\\
0.171531	3.05843731699141e-08\\
0.177387	1.28928431935772e-08\\
0.183236000000001	7.19546431176533e-09\\
0.189147999999999	5.53296017708641e-10\\
0.195007	1.10538883974423e-09\\
0.200881000000001	2.66922960703585e-10\\
0.20675	1.18818428720583e-10\\
0.212792	6.51427977826991e-11\\
};
\addlegendentry{N--plan}

\end{axis}
\end{tikzpicture}%


==> discr_its.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=1200,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)},anchor=south}
]
\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0	55.9587841728713\\
56	25.8381811258524\\
112	27.8733942008674\\
168	23.6413130411452\\
223	24.0897421379564\\
332	18.072302590235\\
386	16.6540811221653\\
438	14.5856126912665\\
491	13.014516263369\\
544	10.5439398807965\\
596	8.29535913718132\\
647	5.84418788173862\\
698	3.7110856808646\\
749	1.98418403845342\\
800	0.851707644208309\\
851	0.264502243434872\\
902	0.0445454614856351\\
954	0.0018584373150116\\
1008	3.70532734605951e-06\\
1063	1.59520174847177e-11\\
};
\addlegendentry{$n=1000$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0	112.008682191131\\
55	43.3689598891171\\
109	23.4510129022239\\
165	30.377442628086\\
221	21.80704738245\\
276	25.0459836318234\\
330	19.0082824457469\\
383	18.2100526528908\\
436	15.2230845735031\\
489	14.4079851631448\\
594	9.7814494406789\\
645	7.22016730624712\\
696	4.96624263565133\\
747	2.94263769456753\\
798	1.45653164195543\\
849	0.560078202784891\\
900	0.145161199200274\\
952	0.0163383900311555\\
1005	0.000272998107264497\\
1059	8.33115195719806e-08\\
1114	1.01030295240889e-14\\
};
\addlegendentry{$n=2000$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0	224.108492909422\\
55	83.3476706177233\\
110	33.9205307196888\\
166	23.297275816247\\
221	29.4400234501647\\
277	21.5038405133707\\
331	24.1728131777303\\
385	17.8111180640235\\
439	18.1909741707009\\
491	14.5443852623375\\
544	14.0547284688977\\
597	10.9710020533087\\
649	9.07365811298037\\
700	6.42478057543656\\
751	4.26668152375795\\
802	2.38382182227042\\
853	1.09550574501057\\
904	0.377746706814715\\
955	0.0794455223324442\\
1007	0.00553088737414716\\
1060	3.24367791553139e-05\\
1115	1.20482790411075e-09\\
1169	7.5495165674529e-15\\
};
\addlegendentry{$n=4000$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
0	448.308128051643\\
54	165.261717980084\\
109	62.2727177033941\\
164	27.523401639623\\
220	25.7395160310653\\
276	25.2922788389645\\
331	22.6853293750808\\
385	21.5054511617477\\
439	17.2263307463899\\
492	17.1736442508011\\
545	14.2808202259333\\
598	13.1440130825014\\
702	8.19471506931379\\
753	5.67343044092523\\
804	3.58128386078495\\
855	1.89023090223913\\
906	0.803201765077351\\
957	0.245966324463997\\
1008	0.0401310241405815\\
1060	0.00154897429071451\\
1114	2.62012637608518e-06\\
1167	8.14492917555754e-12\\
};
\addlegendentry{$n=8000$}

\end{axis}
\end{tikzpicture}%


==> discr_time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=70,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)},anchor=south}
]
\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0.0994650000000004	55.9587841728642\\
0.167619	25.8381811258571\\
0.19608	27.8733942008715\\
0.223445	23.6413130411463\\
0.250576000000001	24.0897421379539\\
0.286593	20.9326317265704\\
0.312302000000001	18.0723025902389\\
0.337975	16.6540811221656\\
0.421109	10.5439398807966\\
0.454283999999999	8.29535913717959\\
0.486554	5.84418788173755\\
0.518494	3.71108568086399\\
0.568514	0.851707644208215\\
0.595421	0.264502243434928\\
0.621247	0.0445454614856433\\
0.647862	0.00185843731501189\\
0.683007999999999	3.70532734605966e-06\\
0.733174999999999	1.59520174847216e-11\\
};
\addlegendentry{$n=1000$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0.000527999999999196	112.00868219113\\
0.205937	43.3689598891283\\
0.397618	23.4510129022205\\
0.581898000000001	30.3774426280885\\
0.767073	21.8070473824492\\
0.948765	25.0459836318286\\
1.130799	19.0082824457437\\
1.310923	18.2100526528879\\
1.492301	15.2230845735034\\
1.673394	14.4079851631427\\
2.032019	9.78144944067666\\
2.206815	7.22016730624798\\
2.380053	4.96624263565147\\
2.555748	2.94263769456684\\
2.729581	1.45653164195513\\
2.904222	0.560078202784914\\
3.078116	0.145161199200264\\
3.255555	0.0163383900311544\\
3.437053	0.000272998107264444\\
3.622724	8.33115195719714e-08\\
3.859601	1.01030295240889e-14\\
};
\addlegendentry{$n=2000$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0.000105999999998829	224.108492909466\\
0.733015999999999	83.347670617711\\
1.466399	33.9205307196827\\
2.21231	23.2972758162491\\
2.945893	29.4400234501649\\
3.69269	21.5038405133686\\
4.420255	24.1728131777262\\
5.173928	17.8111180640205\\
5.957742	18.1909741706991\\
6.693902	14.5443852623355\\
7.454275	14.0547284689002\\
8.21413	10.9710020533103\\
8.953922	9.07365811298222\\
9.672459	6.42478057543692\\
10.388936	4.26668152375791\\
11.104599	2.38382182227005\\
11.816696	1.09550574501047\\
12.529631	0.377746706814752\\
13.244402	0.0794455223324631\\
13.968208	0.00553088737414843\\
14.710307	3.24367791553203e-05\\
15.475092	1.20482790411102e-09\\
16.39269	7.54951656745105e-15\\
};
\addlegendentry{$n=4000$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
0.000115000000000975	448.308128051592\\
2.824607	165.261717980062\\
5.694746	62.272717703387\\
8.556808	27.5234016396166\\
11.454647	25.7395160310687\\
14.368761	25.2922788389703\\
17.220995	22.6853293750767\\
20.100649	21.5054511617441\\
22.988253	17.2263307463868\\
25.86129	17.1736442507983\\
28.69906	14.2808202259343\\
31.591769	13.144013082499\\
37.215354	8.19471506931177\\
39.940635	5.67343044092542\\
42.728688	3.58128386078425\\
45.475313	1.89023090223895\\
48.220894	0.803201765077443\\
50.950886	0.24596632446396\\
53.723289	0.0401310241405907\\
56.517732	0.00154897429071443\\
59.470611	2.620126376085e-06\\
62.870142	8.14492917555754e-12\\
};
\addlegendentry{$n=8000$}

\end{axis}
\end{tikzpicture}%


==> mnist_e0.01_its.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=1300,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
]

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0	446.813623582521\\
36	8.1836425469773\\
46	3.01057183812063\\
57	1.10750586206243\\
93	0.0551197257411801\\
119	0.00750799936551102\\
132	0.00284977627628515\\
145	0.00111216085073352\\
157	0.000590686783370153\\
168	0.000308606587096374\\
179	9.80539936490465e-05\\
190	1.29305207398175e-05\\
201	2.79143335012869e-07\\
227	1.74250707613005e-10\\
237	2.82759926584222e-16\\
};
\addlegendentry{$\epsilon=q_{50}$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0	64.4007350323011\\
25	23.6916842225179\\
53	8.71566143106247\\
82	3.2062907285581\\
113	1.17950703647268\\
145	0.433896396042147\\
178	0.159605330734306\\
213	0.058708959997985\\
285	0.0080285130238959\\
322	0.00309817138973513\\
359	0.00127744050767311\\
394	0.00104948011013136\\
429	0.000551235898885522\\
463	0.000215291545174612\\
498	3.79422723384414e-05\\
597	2.4803055772433e-09\\
628	1.00587940754526e-14\\
};
\addlegendentry{$\epsilon=0.1\cdot q_{50}$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0	6.44018084073573\\
387	0.0168783825012995\\
452	0.00791346358649756\\
517	0.0102663301759433\\
582	0.0095542315145237\\
647	0.00748703399462987\\
712	0.00546233394742603\\
777	0.00222835339266413\\
842	0.00104134647099997\\
907	0.000305913906152141\\
972	4.01757335889449e-05\\
1037	1.28771523774375e-06\\
1102	2.60940067210028e-09\\
1167	3.1752378504272e-14\\
};
\addlegendentry{$\epsilon=0.01\cdot q_{50}$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
0	3.22056889818561\\
260	0.0595444731510985\\
325	0.0232504736147584\\
390	0.0118253941105835\\
455	0.0179425681182147\\
520	0.0161222134242907\\
585	0.0128936069294315\\
650	0.0124797264988977\\
715	0.00825895977519991\\
780	0.0048897420366676\\
844	0.00245147826364658\\
909	0.00108985801714871\\
974	0.00029285409615693\\
1039	4.21522615045158e-05\\
1104	1.98450556654309e-06\\
1169	8.41118503232998e-09\\
1234	3.18006038169189e-13\\
1299	9.25301502086208e-15\\
};
\addlegendentry{$\epsilon=0.005\cdot q_{50}$}

\end{axis}
\end{tikzpicture}%


==> mnist_e0.01_time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=0.5,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
]

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
3.79999999999825e-05	446.813623582506\\
0.00702399999999948	60.4696179013948\\
0.0103010000000001	22.2455070382884\\
0.0174730000000007	3.01057183812068\\
0.0213359999999998	1.10750586206243\\
0.0249989999999993	0.407408057354546\\
0.0294340000000002	0.149859268981801\\
0.0427149999999994	0.00284977627628507\\
0.0461270000000003	0.00111216085073349\\
0.0493710000000007	0.000590686783370155\\
0.0531079999999999	0.000308606587096369\\
0.0561959999999999	9.80539936490473e-05\\
0.0592649999999999	1.29305207398171e-05\\
0.0633499999999998	2.7914333501286e-07\\
0.0694090000000003	1.74250707613011e-10\\
0.073086	2.8275992658422e-16\\
};
\addlegendentry{$\epsilon=q_{50}$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
3.30000000001718e-05	64.4007350322966\\
0.00829399999999936	23.6916842225158\\
0.0161669999999994	8.71566143106183\\
0.0277550000000009	3.20629072855823\\
0.0416740000000004	1.1795070364728\\
0.0510920000000006	0.433896396042099\\
0.0597580000000004	0.159605330734294\\
0.0664879999999997	0.0587089599979859\\
0.0745819999999995	0.021617433621713\\
0.0833290000000009	0.00802851302389603\\
0.0920199999999998	0.00309817138973497\\
0.0983920000000005	0.00127744050767321\\
0.105193999999999	0.00104948011013146\\
0.111115	0.000551235898885543\\
0.117179	0.000215291545174584\\
0.123559	3.79422723384444e-05\\
0.131244000000001	1.3866826956959e-06\\
0.142111	2.48030557724321e-09\\
0.150518	1.00587940754515e-14\\
};
\addlegendentry{$\epsilon=0.1\cdot q_{50}$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
3.30000000001718e-05	6.4401808407347\\
0.00961900000000071	2.36919385027132\\
0.0200220000000009	0.871571650796927\\
0.0295480000000001	0.320654941944022\\
0.0397949999999998	0.11805877930159\\
0.0497359999999993	0.0437265293450478\\
0.0644419999999997	0.0168783825012962\\
0.0814000000000004	0.00791346358649711\\
0.0990520000000004	0.0102663301759435\\
0.116064	0.00955423151452316\\
0.133490999999999	0.00748703399462873\\
0.149095000000001	0.00546233394742675\\
0.16361	0.00222835339266417\\
0.177521	0.00104134647099987\\
0.191423	0.000305913906152085\\
0.204027999999999	4.0175733588936e-05\\
0.216272	1.28771523774402e-06\\
0.227966	2.6094006721003e-09\\
0.240247	3.17523785042794e-14\\
};
\addlegendentry{$\epsilon=0.01\cdot q_{50}$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
4.09999999995136e-05	3.22056889818624\\
0.0282260000000001	1.18478529714878\\
0.0494839999999996	0.435905739622146\\
0.0717859999999995	0.160527844087322\\
0.0944660000000006	0.0595444731511024\\
0.116908	0.0232504736147539\\
0.139663000000001	0.0118253941105824\\
0.162110999999999	0.017942568118215\\
0.186705	0.0161222134242874\\
0.208995	0.0128936069294299\\
0.232155000000001	0.0124797264988988\\
0.255412	0.00825895977520113\\
0.278421	0.00488974203666706\\
0.301339	0.00245147826364609\\
0.32452	0.00108985801714896\\
0.347458	0.000292854096156952\\
0.370729000000001	4.21522615045109e-05\\
0.395251	1.98450556654263e-06\\
0.419366	8.41118503232956e-09\\
0.443004999999999	3.18006038169116e-13\\
0.466989	9.25301502086031e-15\\
};
\addlegendentry{$\epsilon=0.005\cdot q_{50}$}

\end{axis}
\end{tikzpicture}%


==> mnist_e0.05_its.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=1300,
ymode=log,
ymin=1e-20,
ymax=100000,
xmajorgrids,
ymajorgrids,
]

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0	446.813374851616\\
45	3.01046679710021\\
55	1.10740128266413\\
91	0.0550110130981146\\
143	0.000985937988992454\\
156	0.000316141242220586\\
169	8.91308723182062e-05\\
182	7.17229987428118e-06\\
195	5.58906302369856e-08\\
208	4.80078113764329e-12\\
237	9.3675067702747e-17\\
};
\addlegendentry{$\gamma=q_{50}$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0	64.4004863013899\\
24	23.6915269807936\\
49	8.71553782262413\\
78	3.20617942876231\\
108	1.17940009049667\\
140	0.433790582802284\\
173	0.159498694353103\\
207	0.0585988985454292\\
279	0.0078901689749893\\
316	0.00293617053981308\\
353	0.00113869788528599\\
389	0.000652632941815468\\
426	0.000222302094947714\\
464	2.6219582713148e-05\\
503	3.72222816201481e-07\\
541	7.95527688862636e-11\\
576	1.56125112837922e-17\\
};
\addlegendentry{$\gamma=0.1\cdot q_{50}$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0	6.43993210983337\\
387	0.0164610999298178\\
452	0.00719602743251019\\
517	0.00690746866969752\\
582	0.00705688085904629\\
647	0.00500232346724398\\
712	0.00302404407260703\\
777	0.00122928011316407\\
842	0.000209661773654102\\
907	1.33301278206215e-05\\
972	8.08846117644527e-08\\
1037	8.32405411960095e-12\\
1102	1.59160878920904e-14\\
};
\addlegendentry{$\gamma=0.01\cdot q_{50}$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
0	3.22032016728646\\
260	0.059236640508223\\
325	0.0226094827732059\\
390	0.010494584624563\\
455	0.0114868237152276\\
520	0.0129594594759116\\
585	0.00881569360892864\\
649	0.00811494226342945\\
714	0.00493633670159944\\
779	0.00255973745563147\\
843	0.000818756482641796\\
908	0.000159705568295985\\
973	8.38117323119327e-06\\
1038	3.64824041939856e-08\\
1103	7.34060243146056e-11\\
1168	3.7629994606442e-12\\
1233	2.4766300121825e-13\\
};
\addlegendentry{$\gamma=0.005\cdot q_{50}$}

\end{axis}
\end{tikzpicture}%


==> mnist_e0.05_time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=0.5,
ymode=log,
ymin=1e-20,
ymax=100000,
xmajorgrids,
ymajorgrids,
]

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0.00318299999999994	446.813374851605\\
0.00985000000000014	164.373366692529\\
0.0347790000000003	3.01046679710013\\
0.0479790000000015	0.407303285868655\\
0.0549140000000001	0.149753458489252\\
0.0620919999999998	0.0550110130981164\\
0.0814309999999985	0.00270807630930705\\
0.0947190000000013	0.000316141242220581\\
0.101216999999998	8.91308723182062e-05\\
0.107835000000001	7.17229987428141e-06\\
0.114243999999999	5.58906302369851e-08\\
0.121589	4.80078113764341e-12\\
0.132648	9.36750677027477e-17\\
};
\addlegendentry{$\gamma=q_{50}$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0.00574599999999847	64.4004863013968\\
0.0141449999999992	23.6915269807967\\
0.0217360000000006	8.71553782262456\\
0.0392170000000007	1.1794000904966\\
0.0485089999999992	0.433790582802302\\
0.0676300000000012	0.058598898545433\\
0.0775280000000009	0.0214973216924151\\
0.086786	0.00789016897498969\\
0.106292	0.00113869788528585\\
0.116748000000001	0.000652632941815474\\
0.127883000000001	0.000222302094947699\\
0.142282999999999	2.62195827131495e-05\\
0.156307000000002	3.72222816201472e-07\\
0.172165	7.95527688862708e-11\\
0.183318	1.56125112837913e-17\\
};
\addlegendentry{$\gamma=0.1\cdot q_{50}$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0.00500599999999984	6.43993210983474\\
0.0267379999999999	2.36903460475919\\
0.0450479999999995	0.871441863297903\\
0.0625890000000009	0.320526611913964\\
0.0813860000000002	0.117905729797624\\
0.0974540000000008	0.0434977691403375\\
0.114710000000001	0.016461099929817\\
0.130788000000001	0.00719602743250996\\
0.146507	0.00690746866969661\\
0.15964	0.00705688085904733\\
0.175257999999999	0.00500232346724318\\
0.190858	0.00302404407260637\\
0.210378	0.00122928011316435\\
0.229124000000001	0.000209661773654135\\
0.248309000000001	1.33301278206245e-05\\
0.268143	8.08846117644408e-08\\
0.287819000000001	8.3240541196017e-12\\
0.307202999999999	1.59160878920872e-14\\
};
\addlegendentry{$\gamma=0.01\cdot q_{50}$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
0.00581799999999966	3.22032016728628\\
0.0320160000000005	1.18461929406305\\
0.0575290000000006	0.435755175859917\\
0.0827109999999998	0.160342392721809\\
0.108282000000001	0.0592366405082378\\
0.133353	0.0226094827732029\\
0.159079	0.0104945846245623\\
0.184645	0.0114868237152288\\
0.210504999999999	0.0129594594759111\\
0.238867000000001	0.00881569360892893\\
0.267504000000001	0.00811494226342839\\
0.296751	0.00493633670159851\\
0.326309	0.0025597374556319\\
0.351801	0.000818756482641649\\
0.378966999999999	0.000159705568295999\\
0.409387000000001	8.3811732311933e-06\\
0.439937	3.64824041939812e-08\\
0.467283999999999	7.34060243146041e-11\\
0.494593	3.76299946064363e-12\\
0.521004	2.47663001218257e-13\\
};
\addlegendentry{$\gamma=0.005\cdot q_{50}$}

\end{axis}
\end{tikzpicture}%


==> mnist_e0.1_its.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=1300,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
]

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0	446.813179762451\\
45	3.01038442398048\\
55	1.10731929655964\\
103	0.0200803229169965\\
129	0.00260044528323108\\
142	0.000889971248782125\\
155	0.000249162327593543\\
168	3.86313398615028e-05\\
182	1.3571226096899e-06\\
196	1.79930626474641e-09\\
209	3.13475374130729e-15\\
};
\addlegendentry{$\epsilon=q_{50}$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0	64.4002912122598\\
24	23.6914036520228\\
49	8.71544087770803\\
107	1.17931625280855\\
171	0.159415367587797\\
204	0.0585133503437811\\
313	0.00281862225942695\\
350	0.00102528724643555\\
387	0.000404073711722002\\
425	0.000103177609590683\\
464	5.44377841706495e-06\\
505	1.39525737768999e-08\\
543	1.10021692277519e-13\\
};
\addlegendentry{$\epsilon=0.1\cdot q_{50}$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0	6.43973702069222\\
325	0.0433323885106849\\
388	0.016165687940146\\
446	0.00666367711086923\\
511	0.00458959606153572\\
576	0.0053836226409746\\
641	0.003103981152198\\
706	0.00167387624020947\\
771	0.000450609606132024\\
836	4.50148379913948e-05\\
901	4.7493336484936e-07\\
966	1.26322676277666e-10\\
1031	7.46862641176578e-13\\
1096	5.61183044478558e-15\\
};
\addlegendentry{$\epsilon=0.01\cdot q_{50}$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
0	3.22012507814346\\
260	0.0590187569072361\\
325	0.0221677958132257\\
390	0.00953982728742024\\
455	0.0073679265821345\\
520	0.0099043740603314\\
585	0.00651592699321286\\
650	0.00468329224144289\\
715	0.00294052015581286\\
779	0.00104699130969165\\
844	0.000180481925881224\\
909	8.80266693363834e-06\\
973	3.41490780887254e-08\\
1035	3.50427197676262e-10\\
1100	8.3694292815615e-12\\
1165	8.8110768681189e-13\\
};
\addlegendentry{$\epsilon=0.005\cdot q_{50}$}

\end{axis}
\end{tikzpicture}%


==> mnist_e0.1_time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=0.5,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
]

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
4.09999999995136e-05	446.813179762464\\
0.00427999999999962	164.373243371778\\
0.00809500000000085	60.4693974109582\\
0.0155069999999995	8.18345223509655\\
0.0191759999999999	3.01038442398053\\
0.0274439999999991	0.407221216399037\\
0.0317070000000008	0.149670753232163\\
0.0361609999999999	0.0549264910877305\\
0.0448280000000008	0.00727990024520808\\
0.0493439999999996	0.0026004452832311\\
0.0537949999999991	0.000889971248782122\\
0.0582170000000009	0.000249162327593542\\
0.0626239999999996	3.86313398615018e-05\\
0.0672779999999999	1.35712260968988e-06\\
0.0762330000000002	1.79930626474645e-09\\
0.0807310000000001	3.13475374130734e-15\\
};
\addlegendentry{$\epsilon=q_{50}$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
3.59999999997029e-05	64.4002912122541\\
0.00614999999999988	23.691403652024\\
0.0135319999999997	8.71544087770699\\
0.0256989999999995	3.20609214835025\\
0.0348980000000001	1.17931625280859\\
0.0539919999999992	0.159415367587791\\
0.0634099999999993	0.0585133503437881\\
0.0804430000000007	0.00778418848375276\\
0.0890360000000001	0.00281862225942724\\
0.0970019999999998	0.00102528724643568\\
0.105319	0.00040407371172198\\
0.113605	0.000103177609590689\\
0.122273	5.44377841706511e-06\\
0.13302	1.39525737768986e-08\\
0.143818	1.10021692277529e-13\\
};
\addlegendentry{$\epsilon=0.1\cdot q_{50}$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
3.59999999997029e-05	6.43973702069209\\
0.0131870000000003	2.3689099383576\\
0.0266889999999993	0.871340793131513\\
0.0395129999999995	0.320427958003056\\
0.0534029999999994	0.11779107021747\\
0.0666460000000004	0.0433323885106838\\
0.0804650000000002	0.0161656879401443\\
0.0936730000000008	0.00666367711087083\\
0.104323000000001	0.00458959606153551\\
0.114559	0.00538362264097345\\
0.124620999999999	0.00310398115219814\\
0.134168000000001	0.00167387624020945\\
0.144337999999999	0.00045060960613205\\
0.155465	4.50148379913937e-05\\
0.165526	4.74933364849259e-07\\
0.175095000000001	1.26322676277657e-10\\
0.185313000000001	7.46862641176626e-13\\
0.195887000000001	5.61183044478496e-15\\
};
\addlegendentry{$\epsilon=0.01\cdot q_{50}$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
4.20000000005416e-05	3.22012507814364\\
0.0249880000000005	1.18449007150544\\
0.0494389999999996	0.435640243669278\\
0.0717110000000005	0.160205649903543\\
0.094322	0.0590187569072491\\
0.117671	0.0221677958132202\\
0.140421	0.00953982728741958\\
0.162767000000001	0.00736792658213309\\
0.185226	0.00990437406033128\\
0.207333	0.0065159269932131\\
0.229573	0.00468329224144304\\
0.251856999999999	0.00294052015581351\\
0.274194	0.00104699130969167\\
0.296661	0.000180481925881264\\
0.319056	8.80266693363726e-06\\
0.341950000000001	3.41490780887341e-08\\
0.366196	3.50427197676196e-10\\
0.390731000000001	8.36942928156281e-12\\
0.415374	8.81107686812045e-13\\
};
\addlegendentry{$\epsilon=0.005\cdot q_{50}$}

\end{axis}
\end{tikzpicture}%


==> mnist_e0.5_its.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=1300,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
]

\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
0	446.812713703415\\
16	60.4691658760494\\
52	1.10712360119674\\
62	0.407025604817783\\
98	0.0198755617484343\\
111	0.00706229860217164\\
124	0.00236813165663525\\
137	0.00068128721986078\\
150	0.000128083251513789\\
165	7.50475365232052e-06\\
180	2.93545871284533e-08\\
212	4.45500407397775e-13\\
};
\addlegendentry{$\epsilon=q_{50}$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
0	64.3998251532039\\
23	23.6911090335263\\
47	8.71520930624603\\
72	3.20588370980916\\
101	1.17911615954804\\
131	0.433510239570681\\
163	0.159217675342638\\
229	0.0211952963272121\\
265	0.00755041411508417\\
301	0.00255566906037838\\
338	0.000763177151154049\\
375	0.0001642101913696\\
415	1.37329645205837e-05\\
457	1.10296283532223e-07\\
500	6.86589088534585e-12\\
540	6.93889390390763e-18\\
};
\addlegendentry{$\epsilon=0.1\cdot q_{50}$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
0	6.43927096164695\\
390	0.015619479542498\\
453	0.00564346945786581\\
511	0.00216214591580734\\
576	0.0010428575664782\\
641	0.000524864356284161\\
706	0.000107486178602209\\
771	4.27832503711571e-06\\
836	8.89349862265446e-09\\
901	1.73537269623763e-11\\
965	8.00775244724732e-13\\
};
\addlegendentry{$\epsilon=0.01\cdot q_{50}$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
0	3.21965901909914\\
390	0.00786206430263732\\
455	0.00323988921060775\\
520	0.00199048019734671\\
585	0.00141668360609476\\
650	0.000514392395974412\\
715	9.42268195574766e-05\\
780	3.37950450264056e-06\\
845	1.45093637261147e-08\\
910	4.43080668075645e-10\\
974	1.00074010276466e-10\\
1039	2.37227490255947e-12\\
1102	9.65889694615072e-14\\
};
\addlegendentry{$\epsilon=0.005\cdot q_{50}$}

\end{axis}
\end{tikzpicture}%


==> mnist_e0.5_time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=0.5,
ymode=log,
ymin=1e-15,
ymax=100000,
xmajorgrids,
ymajorgrids,
]
\addplot [color=PuOr-C, line width=1.0]
  table[row sep=crcr]{%
3.50000000004513e-05	446.812713703421\\
0.00358300000000078	164.372948765068\\
0.00700900000000004	60.4691658760507\\
0.0141960000000001	8.1832524166697\\
0.017887	3.01018769940181\\
0.0213479999999997	1.10712360119677\\
0.0252090000000003	0.407025604817795\\
0.0295939999999995	0.149474380605369\\
0.0335900000000002	0.0547277561820941\\
0.0366689999999998	0.0198755617484341\\
0.0403140000000004	0.00706229860217152\\
0.0435870000000005	0.00236813165663521\\
0.0468910000000005	0.000681287219860772\\
0.0500930000000004	0.000128083251513786\\
0.0535359999999994	7.50475365232064e-06\\
0.0572900000000001	2.9354587128454e-08\\
0.0641130000000008	4.4550040739777e-13\\
};
\addlegendentry{$\epsilon=q_{50}$}

\addplot [color=PuOr-F, line width=1.0]
  table[row sep=crcr]{%
4.09999999995136e-05	64.3998251532097\\
0.0143109999999993	8.71520930624646\\
0.0224179999999983	3.2058837098094\\
0.0304089999999988	1.17911615954814\\
0.0653910000000018	0.0211952963272138\\
0.0744590000000009	0.00755041411508336\\
0.0833739999999992	0.00255566906037844\\
0.0921400000000006	0.000763177151154143\\
0.101210999999999	0.000164210191369591\\
0.110492000000001	1.37329645205838e-05\\
0.120417	1.10296283532211e-07\\
0.133293999999999	6.86589088534636e-12\\
0.142499999999998	6.93889390390723e-18\\
};
\addlegendentry{$\epsilon=0.1\cdot q_{50}$}

\addplot [color=PuOr-M, line width=1.0]
  table[row sep=crcr]{%
3.50000000004513e-05	6.43927096164771\\
0.0102969999999996	2.36861317710938\\
0.0204199999999997	0.871102612999858\\
0.0302089999999993	0.320201291451154\\
0.0404459999999993	0.117541514715797\\
0.0503020000000003	0.0430019406141536\\
0.0605049999999991	0.0156194795424987\\
0.0702569999999998	0.00564346945786528\\
0.0815359999999998	0.00216214591580726\\
0.0918960000000002	0.00104285756647828\\
0.102637	0.000524864356284197\\
0.112401999999999	0.000107486178602214\\
0.122661000000001	4.2783250371152e-06\\
0.132159	8.89349862265472e-09\\
0.142314000000001	1.73537269623769e-11\\
0.151939	8.00775244724771e-13\\
};
\addlegendentry{$\epsilon=0.01\cdot q_{50}$}

\addplot [color=PuOr-J, line width=1.0]
  table[row sep=crcr]{%
3.00000000006406e-05	3.21965901909927\\
0.0222960000000008	1.18418579073643\\
0.0437759999999994	0.435379904238424\\
0.0660939999999997	0.15991789594693\\
0.0893420000000003	0.0586037900705452\\
0.112538000000001	0.0213931271383226\\
0.135370999999999	0.0078620643026368\\
0.157971	0.00323988921060731\\
0.180308999999999	0.00199048019734721\\
0.203382	0.00141668360609454\\
0.226521	0.000514392395974461\\
0.248927999999999	9.42268195574827e-05\\
0.271417	3.37950450264015e-06\\
0.294231999999999	1.45093637261146e-08\\
0.317123	4.43080668075663e-10\\
0.340249999999999	1.00074010276479e-10\\
0.363573000000001	2.37227490255953e-12\\
0.386865	9.65889694615195e-14\\
};
\addlegendentry{$\epsilon=0.005\cdot q_{50}$}

\end{axis}
\end{tikzpicture}%

